Quantum cluster algebra realization for stated ${\rm SL}_n$-skein algebras and rotation-invariant bases for polygons

We construct a quantum cluster structure on the skew-field of fractions ${\rm Frac}({\mathscr S}_\omega(\mathfrak{S}))$ of the stated ${\rm SL}_n$-skein algebra ${\mathscr S}_\omega(\mathfrak{S})$, where $\mathfrak{S}$ is a triangulable pb surface without interior punctures. This work complements the construction for the projected stated skein algebra $\widetilde{\mathscr S}_\omega(\mathfrak{S})$ given by the last two authors. Let ${\mathscr S}_\omega^{\rm fr}(\mathfrak{S})$ denote the localization of ${\mathscr S}_\omega(\mathfrak{S})$ at the multiplicative set generated by all frozen variables. Let ${\mathscr A}_\omega^{\rm fr}(\mathfrak{S})$ and ${\mathscr U}_\omega^{\rm fr}(\mathfrak{S})$ (respectively $\overline{\mathscr A}_\omega(\mathfrak{S})$ and $\overline{\mathscr U}_\omega(\mathfrak{S})$) denote the quantum cluster algebra and quantum upper cluster algebra associated to ${\rm Frac}({\mathscr S}_\omega(\mathfrak{S}))$ (respectively ${\rm Frac}(\widetilde{\mathscr S}_\omega(\mathfrak{S}))$). We prove that \[ \widetilde{\mathscr S}_\omega(\mathfrak{S}) = \overline{\mathscr A}_\omega(\mathfrak{S}) = \overline{\mathscr U}_\omega(\mathfrak{S}) \quad \text{and} \quad {\mathscr S}_\omega^{\rm fr}(\mathfrak{S}) = {\mathscr A}_\omega^{\rm fr}(\mathfrak{S}) = {\mathscr U}_\omega^{\rm fr}(\mathfrak{S}) \] whenever $\mathfrak{S}$ is a polygon. As a consequence, when $\mathfrak{S}$ is a polygon, we show that the theta basis of $\overline{\mathscr U}_\omega(\mathfrak{S})$ (respectively ${\mathscr U}_\omega^{\rm fr}(\mathfrak{S})$) yields a rotation-invariant basis of $\overline{\mathscr S}_\omega(\mathfrak{S})$ (respectively ${\mathscr S}_\omega^{\rm fr}(\mathfrak{S})$) with several desirable properties, including positivity and a natural parametrization.

==> 4-gon.tex <==
\raisebox{-.15in}{
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
		\filldraw[draw=white,fill=gray!20] (0,0.2) rectangle (1.2, 1.2);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.7 with {\arrow{>}}},postaction={decorate}](0.4,0.4)--(0,0.4);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.7 with {\arrow{>}}},postaction={decorate}](0,1)--(0.4,1);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.2,0.4)--(0.8,0.4);
        \draw [line width =0.8pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](0.8,1)--(1.2,1);
        \draw[line width =0.8pt] (0.4,0.4)rectangle (0.8, 1);
	\end{tikzpicture}
}

==> H-re.tex <==
\raisebox{-.12in}{
	\begin{tikzpicture}[scale=0.6, rotate=90]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
		\filldraw[draw=white,fill=gray!20] (0,-0.2) rectangle (1.2, 1.2);
		\draw [line width =0.6pt,decoration={markings, mark=at position 0.7 with {\arrow{>}}},postaction={decorate}](0,0)--(0.4,0.5);
		\draw [line width =0.6pt,decoration={markings, mark=at position 0.7 with {\arrow{>}}},postaction={decorate}](0,1)--(0.4,0.5);
		\draw[line width =0.6pt] (0.4,0.5)--(0.8,0.5);
		\draw [line width =0.6pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](0.8,0.5)--(1.2,0);
        \draw [line width =0.6pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](0.8,0.5)--(1.2,1);
	\end{tikzpicture}
}

==> alpha-cev.tex <==
\raisebox{-.25in}{

\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=

{decoration={markings,mark=at position #1 with

{\arrow{latex}}},postaction={decorate}}}


\filldraw[draw=white,fill=gray!20] (0,0) rectangle (1.5, 1.5);
\draw [line width =1pt,decoration={markings, mark=at position 0.2 with {\arrow{<}}},postaction={decorate}] (0,0)--(0,1.5);
\draw [line width =1pt,decoration={markings, mark=at position 0.2 with {\arrow{<}}},postaction={decorate}] (1.5,0)--(1.5,1.5);
\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{<}}},postaction={decorate}](0,0.5)--(0.75,0.5);
\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{<}}},postaction={decorate}](1.5,0.5)--(0.75,0.5);
\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}](0,1)--(0.75,1);
\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}](1.5,1)--(0.75,1);
\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}](0.75,0.5)--(0.75,1);
\node [left] at(0,0.5) {$3$};
\node [right] at(1.5,0.5) {$1$};
\node [left] at(0,1) {$1$};
\node [right] at(1.5,1) {$3$};
\end{tikzpicture}
}

==> alpha.tex <==
\raisebox{-.25in}{

\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=

{decoration={markings,mark=at position #1 with

{\arrow{latex}}},postaction={decorate}}}


\filldraw[draw=white,fill=gray!20] (0,0) rectangle (1.5, 1.5);
\draw [line width =1pt,decoration={markings, mark=at position 0.2 with {\arrow{<}}},postaction={decorate}] (0,0)--(0,1.5);
\draw [line width =1pt,decoration={markings, mark=at position 0.2 with {\arrow{<}}},postaction={decorate}] (1.5,0)--(1.5,1.5);
\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}](0,0.5)--(0.75,0.5);
\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}](1.5,0.5)--(0.75,0.5);
\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{<}}},postaction={decorate}](0,1)--(0.75,1);
\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{<}}},postaction={decorate}](1.5,1)--(0.75,1);
\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{<}}},postaction={decorate}](0.75,0.5)--(0.75,1);
\node [left] at(0,0.5) {$3$};
\node [right] at(1.5,0.5) {$1$};
\node [left] at(0,1) {$1$};
\node [right] at(1.5,1) {$3$};
\end{tikzpicture}
}

==> positive-crossing.tex <==
\raisebox{-.10in}{
	
	\begin{tikzpicture}[scale=0.6, rotate=90]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
		\filldraw[draw=white,fill=gray!20] (-0,-0.2) rectangle (1, 1.2);%gray part 
		\draw [line width =0.6pt,decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}](0.6,0.6)--(1,1);
		\draw [line width =0.6pt,decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}](0.6,0.4)--(1,0);
		\draw[line width =0.6pt] (0,0)--(0.6,0.6);
		\draw[line width =0.6pt] (0,1)--(0.4,0.6);
		%\draw[line width =1pt] (0.6,0.6)--(0.4,0.4);% negative crossing
		\draw[line width =0.6pt] (0.4,0.6)--(0.6,0.4);%positive  crossing
	\end{tikzpicture}
}

==> smooth1.tex <==
\raisebox{-.15in}{
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
		\filldraw[draw=white,fill=gray!20] (0,0.2) rectangle (1.2, 1.2);
         \draw[line width =0.8pt,decoration={markings, mark=at position 0.7 with {\arrow{<}}},postaction={decorate}]
  plot[smooth] coordinates {(0,0.4) (0.5,0.7) (0,1)};
  \draw[line width =0.8pt,decoration={markings, mark=at position 0.7 with {\arrow{>}}},postaction={decorate}]
  plot[smooth] coordinates {(1.2,0.4) (0.7,0.7) (1.2,1)};
	\end{tikzpicture}
}

==> smooth2.tex <==
\raisebox{-.15in}{
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
		\filldraw[draw=white,fill=gray!20] (0,0.2) rectangle (1.2, 1.2);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}](1.2,0.4)--(0,0.4);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}](0,1)--(1.2,1);
	\end{tikzpicture}
}
